Inflation using a triplet of Antisymmetric tensor fields

We study an inflation model driven by a triplet of antisymmetric tensor fields, with minimal and nonminimal couplings to gravity. First, we show that the presence of a triplet of antisymmetric tensor fields can provide inherent background isotropy in the stress-energy tensor contrary to the past studies using an antisymmetric tensor field. Inflation is supported in the presence of non-minimal couplings with gravity. We perform the slow roll analysis and also analyse perturbations to the antisymmetric tensor field as well as the tensor modes of perturbed metric. The speed of gravitational waves manifested from the tensor perturbations is tuned to $c$. We also study the evolution of the gravitational waves, calculate their power spectrum and tensor spectral index.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

